Polyconvex anisotropic hyperelasticity with neural networks

In the present work, two machine learning based constitutive models for finite deformations are proposed. Using input convex neural networks, the models are hyperelastic, anisotropic and fulfill the polyconvexity condition, which implies ellipticity and thus ensures material stability. The first constitutive model is based on a set of polyconvex, anisotropic and objective invariants. The second approach is formulated in terms of the deformation gradient, its cofactor and determinant, uses group symmetrization to fulfill the material symmetry condition, and data augmentation to fulfill objectivity approximately. The extension of the dataset for the data augmentation approach is based on mechanical considerations and does not require additional experimental or simulation data. The models are calibrated with highly challenging simulation data of cubic lattice metamaterials, including finite deformations and lattice instabilities. A moderate amount of calibration data is used, based on deformations which are commonly applied in experimental investigations. While the invariant-based model shows drawbacks for several deformation modes, the model based on the deformation gradient alone is able to reproduce and predict the effective material behavior very well and exhibits excellent generalization capabilities. In addition, the models are calibrated with transversely isotropic data, generated with an analytical polyconvex potential. For this case, both models show excellent results, demonstrating the straightforward applicability of the polyconvex neural network constitutive models to other symmetry groups.

==> chapter/figures/BCC_SNE.tex <==
\tikzsetnextfilename{BCC_SNE}

\begin{figure}[tp]
\centering
\pgfplotstableset{
create on use/uniax_F11/.style={create col/copy column from table={plot_data/BCC/calibration_data/uniaxial.txt}{0}}
}

\resizebox{0.4\textwidth}{!}{
%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{groupplot}[
	group style = {group size = 1 by 1, vertical sep = 0.09*\textwidth,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlistSNE,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	%ytick pos = left
	]
\nextgroupplot[legend pos = north west,legend columns=3, ylabel = {$S_{ij}$}, ytick={0,1000,2000},yticklabels={0,10,20},
width=0.441*\textwidth, height=0.342*\textwidth,
xtick={0.75,1,1.25,1.5},xticklabels={0.75,1,1.25,1.5},
ymin = -480, ymax = 2200,
xlabel={$F_{11}$},
xmin = 0.6, xmax = 1.52,
ytick pos = left] % uniaxial invariant model
\foreach \num in {11, 22, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
\addlegendentryexpanded{$S_{\num}$}
 };
    \foreach \num in {9, 13, 17}{
    \addplot table [x =uniax_F11,y index=\num, only marks] 
    {plot_data/BCC/calibration_data/uniaxial.txt};
    };
        \foreach \num in {0,4,8}{
    \addplot table [dashed, x =uniax_F11,y index=\num] {plot_data/SNE_BCC/P_uniaxial.txt};
    };     
    
  
\end{groupplot}
\end{tikzpicture}
}

\caption{Evaluation of $W^{\text{SNE}}_{\text{cub}}$ for the BCC cell, calibrated only for the uniaxial deformation case. Points depict the simulation data, while lines depict the calibrated model; stress in $\left[\text{hPa}\right]$. The $S_{11}$ component is not well-fitted.}
\label{fig:BCC_SNE}
\end{figure}



==> chapter/figures/BCC_W_C.tex <==
\tikzsetnextfilename{BCC_W_C}

\begin{figure}[tp]
\centering
\pgfplotstableset{
create on use/uniax_F11/.style={create col/copy column from table={plot_data/BCC/calibration_data/uniaxial.txt}{0}}
}
\pgfplotstableset{
create on use/test3_F11/.style={create col/copy column from table={plot_data/BCC/test_data/test3.txt}{0}}
}

\resizebox{0.8\textwidth}{!}{
%
\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 2 by 1, vertical sep = 0.09*\textwidth,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist2,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	%ytick pos = left
	]
\nextgroupplot[legend pos = north west,legend columns=3, ylabel = {uniaxial - $S_{ij}$}, ytick={0,1000,2000},yticklabels={0,10,20},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.75,1,1.25,1.5},xticklabels={0.75,1,1.25,1.5},
ymin = -500, ymax = 2200,
xlabel={$F_{11}$},
xmin = 0.6, xmax = 1.55,
ytick pos = left] % uniaxial W_C model

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$S_{\num}$}
 };

       \pgfplotstableread[col sep=comma,row sep=crcr]{
    0.63, 2500 \\
    0.8, 2500 \\
    0.8, -500 \\
    0.63, -500 \\
   }\data
    \addplot [fill=red,mark=none, draw=none, opacity=0.1] table {\data};
    
        \pgfplotstableread[col sep=comma,row sep=crcr]{
    1.205, 2500 \\
    1.5, 2500 \\
    1.5, -500 \\
    1.205, -500 \\
   }\data
    \addplot [fill=red,mark=none, draw=none, opacity=0.1] table {\data};
    

    \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =uniax_F11,y index=\num, only marks]  {plot_data/BCC/calibration_data/uniaxial.txt};
    };
        \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =uniax_F11,y index=\num] {plot_data/W_C/P_uniaxial.txt};
    };
    

 
   \nextgroupplot[legend pos = outer north east,ylabel = {mixed test - $S_{ij}$}, ytick={0,800,1600},yticklabels={0,8,16},
width=0.49*\textwidth, height=0.38*\textwidth,
xlabel={$F_{11}$},
xtick={0.6,1.0,1.4},xticklabels={0.6,1.0,1.4},
ymin = -450, ymax = 2200,
xmin = 0.5, xmax = 1.45] % test3 

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 %\addlegendentryexpanded{$P_{\num}$}
 };

        \pgfplotstableread[col sep=comma,row sep=crcr]{
    0.545, 2500 \\
    0.91, 2500 \\
    0.91, -500 \\
    0.545, -500 \\
    }\data
    \addplot [fill=red,mark=none, draw=none, opacity=0.1] table {\data};
    
       \pgfplotstableread[col sep=comma,row sep=crcr]{
   1.21, 2500 \\
    1.4, 2500 \\
    1.4, -2500 \\
    1.21, -2500 \\
    }\data
    \addplot [fill=red,mark=none, draw=none, opacity=0.1] table {\data};
    

 
  \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
   \addplot table [x =test3_F11,y index=\num, only marks] {plot_data/BCC/test_data/test3.txt};
    };
    
        \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =test3_F11,y index=\num] {plot_data/W_C/P_test3.txt};
    }; 
      
    \end{groupplot}
\end{tikzpicture}
}


\caption{Evaluation of $W^{\text{C}}$ for the BCC cell, shaded areas denote the model's loss of ellipticity. The ellipticity was checked with the Hessian of the potential, using $500$ random \tRM{unit vectors} for each test vector, c.f. \eqref{eq:ellipticity}. Points depict the simulation data, while lines depict the calibrated model. Normal components of the stress tensor in red colors, shear components in blue, less important components in gray; stress in $\left[\text{hPa}\right]$.}
\label{fig:BCC_C_model}
\end{figure}



==> chapter/figures/BCC_deformation_gradient_model.tex <==
\tikzsetnextfilename{BCC_deformation_gradient_model}

\begin{figure}[tp]
\centering
\pgfplotstableset{
create on use/uniax_F11/.style={create col/copy column from table={plot_data/BCC/calibration_data/uniaxial.txt}{0}}
}


\pgfplotstableset{
create on use/shear_F12/.style={create col/copy column from table={plot_data/BCC/calibration_data/shear.txt}{1}}
}

\pgfplotstableset{
create on use/test1_F11/.style={create col/copy column from table={plot_data/BCC/test_data/test1.txt}{0}}
}
\pgfplotstableset{
create on use/test3_F11/.style={create col/copy column from table={plot_data/BCC/test_data/test3.txt}{0}}
}
\resizebox{0.8\textwidth}{!}{
%
\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.09*\textwidth,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	%ytick pos = left
	]
\nextgroupplot[legend pos = north west,legend columns=3, ylabel = {uniaxial - $S_{ij}$}, ytick={0,1000,2000},yticklabels={0,10,20},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.75,1,1.25,1.5},xticklabels={0.75,1,1.25,1.5},
ymin = -500, ymax = 2200,
xlabel={$F_{11}$},
xmin = 0.6, xmax = 1.55,
ytick pos = left] % uniaxial F det F model
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
\addlegendentryexpanded{$S_{\num}$}
 };
    \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =uniax_F11,y index=\num, only marks] 
    {plot_data/BCC/calibration_data/uniaxial.txt};
    };
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_uniaxial.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_uniaxial.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_uniaxial.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_uniaxial.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_uniaxial.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_uniaxial.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_uniaxial.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_uniaxial.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_uniaxial.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_uniaxial_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_uniaxial_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_uniaxial_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_uniaxial_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_uniaxial_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_uniaxial_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_uniaxial_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_uniaxial_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_uniaxial_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_uniaxial_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_uniaxial_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_uniaxial_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_uniaxial_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_uniaxial_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_uniaxial_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_uniaxial_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_uniaxial_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_uniaxial_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
   

 

   \nextgroupplot[ylabel = {shear - $S_{ij}$}, ytick={0,700,1400},yticklabels={0,7,14},
width=0.49*\textwidth, height=0.38*\textwidth, xlabel={$F_{12}$},
xtick={0,0.25,0.5},xticklabels={0,0.25,0.5},
ymin = -150, ymax = 1500,
xmin = -0.02, xmax = 0.53,
ytick pos = left] % shear F det F model
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
  \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
   \addplot table [x =shear_F12,y index=\num, only marks] 
    {plot_data/BCC/calibration_data/shear.txt};
    };
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_shear.txt}\shear
\addplot [fill=color11, mark=none, draw=none, opacity=0.3] table {\shear};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_shear.txt}\shear
\addplot [fill=color12, mark=none, draw=none, opacity=0.3] table {\shear};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_shear.txt}\shear
\addplot [fill=color13, mark=none, draw=none, opacity=0.3] table {\shear};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_shear.txt}\shear
\addplot [fill=color21, mark=none, draw=none, opacity=0.3] table {\shear};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_shear.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_shear.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_shear.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_shear.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_shear.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_shear_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_shear_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_shear_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_shear_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_shear_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_shear_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_shear_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_shear_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_shear_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_shear_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_shear_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_shear_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_shear_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_shear_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_shear_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_shear_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_shear_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_shear_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
   


    \nextgroupplot[legend pos = north west,legend columns=3, ylabel = {biaxial test - $S_{ij}$}, ytick={0,1100,2200},yticklabels={0,11,22},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.8,1.0,1.2,1.4},xticklabels={0.8,1.0,1.2,1.4},
ymin = -400, ymax = 2800,
xlabel={$F_{11}$},
xmin = 0.65, xmax = 1.45,
ytick pos = left] % test1 F det F model

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
    \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =test1_F11,y index=\num, only marks] 
    {plot_data/BCC/test_data/test1.txt};
    };

\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_test1.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_test1.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_test1.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_test1.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_test1.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_test1.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_test1.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_test1.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_test1.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_test1_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_test1_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_test1_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_test1_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_test1_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_test1_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_test1_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_test1_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_test1_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_test1_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_test1_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_test1_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_test1_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_test1_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_test1_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_test1_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_test1_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_test1_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
   
       \nextgroupplot[ytick pos = left, ylabel = {mixed test - $S_{ij}$},xlabel={$F_{11}$}, ytick={0,800,1600},yticklabels={0,8,16},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.6,1.0,1.4},xticklabels={0.6,1.0,1.4},
ymin = -450, ymax = 2200,
xmin = 0.5, xmax = 1.45] % test3 F det F model

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
     \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =test3_F11,y index=\num, only marks] 
    {plot_data/BCC/test_data/test3.txt};
    };
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_test3.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_test3.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_test3.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_test3.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_test3.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_test3.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_test3.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_test3.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_test3.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_test3_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 1)_test3_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_test3_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 2)_test3_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_test3_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(1, 3)_test3_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_test3_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 1)_test3_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_test3_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 2)_test3_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_test3_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(2, 3)_test3_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_test3_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 1)_test3_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_test3_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 2)_test3_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_test3_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/BCC/calibrated_models/F_det_F_model/P_(3, 3)_test3_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\end{groupplot}
\end{tikzpicture}
%
}
\caption{Evaluation of $W^{\text{F}}$ for the cubic BCC cell. Points depict the simulation data, lines depict the calibrated model. Normal components of the stress tensor in red colors, shear components in blue, less important components in gray; stress in $\left[\text{hPa}\right]$.}
\label{fig:BCC_deformation_gradient_model}
\end{figure}



==> chapter/figures/BCC_invariant_model.tex <==
\tikzsetnextfilename{BCC_invariant_model}

\begin{figure}[tp]
\centering
\pgfplotstableset{
create on use/uniax_F11/.style={create col/copy column from table={plot_data/BCC/calibration_data/uniaxial.txt}{0}}
}
\pgfplotstableset{
create on use/shear_F12/.style={create col/copy column from table={plot_data/BCC/calibration_data/shear.txt}{1}}
}

\pgfplotstableset{
create on use/test1_F11/.style={create col/copy column from table={plot_data/BCC/test_data/test1.txt}{0}}
}
\pgfplotstableset{
create on use/test3_F11/.style={create col/copy column from table={plot_data/BCC/test_data/test3.txt}{0}}
}
\resizebox{0.8\textwidth}{!}{
%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.09*\textwidth,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	%ytick pos = left
	]
\nextgroupplot[legend pos = north west,legend columns=3, ylabel = {uniaxial - $S_{ij}$}, ytick={0,1000,2000},yticklabels={0,10,20},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.75,1,1.25,1.5},xticklabels={0.75,1,1.25,1.5},
ymin = -500, ymax = 2200,
xlabel={$F_{11}$},
xmin = 0.6, xmax = 1.55,
ytick pos = left] % uniaxial invariant model
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
\addlegendentryexpanded{$S_{\num}$}
 };
    \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =uniax_F11,y index=\num, only marks] 
    {plot_data/BCC/calibration_data/uniaxial.txt};
    };
        \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =uniax_F11,y index=\num,  mark=none] {plot_data/BCC/calibrated_models/invariant_model/P_uniaxial.txt};
    };
        

    
   \nextgroupplot[ylabel = {shear - $S_{ij}$}, ytick={0,700,1400},yticklabels={0,7,14},
width=0.49*\textwidth, height=0.38*\textwidth, xlabel={$F_{12}$},
xtick={0,0.25,0.5},xticklabels={0,0.25,0.5},
ymin = -150, ymax = 1500,
xmin = -0.02, xmax = 0.53,
ytick pos = left] % shear F det F model
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
  \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
   \addplot table [x =shear_F12,y index=\num, only marks] 
    {plot_data/BCC/calibration_data/shear.txt};
    };
    
        \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =shear_F12,y index=\num,  mark=none] {plot_data/BCC/calibrated_models/invariant_model/P_shear.txt};
    }; 
    \nextgroupplot[legend pos = north west,legend columns=3, ylabel = {biaxial test - $S_{ij}$}, ytick={0,1100,2200},yticklabels={0,11,22},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.8,1.0,1.2,1.4},xticklabels={0.8,1.0,1.2,1.4},
ymin = -400, ymax = 2800,
xlabel={$F_{11}$},
xmin = 0.65, xmax = 1.45,
ytick pos = left] % test1 F det F model

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
    \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =test1_F11,y index=\num, only marks] 
    {plot_data/BCC/test_data/test1.txt};
    };

    \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =test1_F11,y index=\num] {plot_data/BCC/calibrated_models/invariant_model/P_test1.txt};
    };

   
       \nextgroupplot[ylabel = {mixed test - $S_{ij}$},xlabel={$F_{11}$}, ytick={0,800,1600},yticklabels={0,8,16},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.6,1.0,1.4},xticklabels={0.6,1.0,1.4},
ymin = -450, ymax = 2200,
xmin = 0.5, xmax = 1.45,
ytick pos = left] % test3 F det F model

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
     \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =test3_F11,y index=\num, only marks] 
    {plot_data/BCC/test_data/test3.txt};
    };

    \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =test3_F11,y index=\num] {plot_data/BCC/calibrated_models/invariant_model/P_test3.txt};
    };

\end{groupplot}
\end{tikzpicture}
%
}
\caption{Evaluation of $W^{\text{I}}$ for the cubic BCC cell. Points depict the simulation data, while lines depict the calibrated model. Normal components of the stress tensor in red colors, shear components in blue, less important components in gray; stress in $\left[\text{hPa}\right]$.}
\label{fig:BCC_invariant_model}
\end{figure}



==> chapter/figures/BCC_uniaxial_deformation.tex <==
\tikzsetnextfilename{BCC_uniaxial_deformation}

\begin{figure}[tp]
\centering
\pgfplotstableset{
create on use/uniax_F11/.style={create col/copy column from table={plot_data/BCC/calibration_data/uniaxial.txt}{0}}
}

\begin{tikzpicture}

\begin{groupplot}[
	group style = {group size = 2 by 1	, vertical sep = 0.04*\textwidth,
								horizontal sep = 0.125*\textwidth},
	cycle list name=mycolorlist123,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	%ytick pos = left
	]
	
	
\nextgroupplot[legend columns=3,legend pos = north west, ytick pos = left, ylabel = {$F_{ij}$}, ytick={0.6,1,1.4},yticklabels={0.6,1,1.4},
width=0.441*\textwidth, height=0.342*\textwidth,
xtick={0.75,1.0,1.25,1.5},xticklabels={0.75,1.0,1.25,1.5},
ymin = 0.5, ymax = 1.6,
xmin = 0.58, xmax = 1.53,
xlabel={$F_{11}$}] % uniax F

\foreach \num in {11, 22, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$F_{\num}$}
 };
 
    \foreach \num in {0, 4, 8}{
    \addplot table [x =uniax_F11,y index=\num] 
    {plot_data/BCC/calibration_data/uniaxial.txt};
    };
	
	    \nextgroupplot[ylabel = {$S_{ij}$},ytick pos = left, legend pos = north west,legend columns=3, ytick={0,1000,2000},yticklabels={0,10,20},
width=0.441*\textwidth, height=0.342*\textwidth,
xtick={0.75,1.0,1.25,1.5},xticklabels={0.75,1.0,1.25,1.5},
ymin = -400, ymax = 2300,
xmin = 0.58, xmax = 1.53,
xlabel={$F_{11}$}] % unuiax P
\foreach \num in {11, 22, 33}{
\addplot coordinates { (-2,-2) (-3,-3) };
\addlegendentryexpanded{$S_{\num}$}
 };

 
    \foreach \num in {9, 13, 17}{
    \addplot table [x =uniax_F11,y index=\num] 
    {plot_data/BCC/calibration_data/uniaxial.txt};
    };

\end{groupplot}
\end{tikzpicture}


\caption{Deformation (left side) and first Piola-Kirchhoff stress $S$ (right side) for uniaxial deformation of the cubic BCC cell. Lattice instabilities express themselves by nearly horizontal stress values of $S_{11}$ (compression) and decreasing slope of $S_{11}$ (tension). Stress in $[\text{hPa}]$.}
\label{fig:BCC_uniaxial_deformation}
\end{figure}



==> chapter/figures/BCC_variation_of_observers.tex <==
\tikzsetnextfilename{BCC_variation_of_observers}

\begin{figure}[t!]
\centering
\pgfplotstableset{
create on use/shear_F12/.style={create col/copy column from table={plot_data/BCC/calibration_data/shear.txt}{1}}
}
\resizebox{0.8\textwidth}{!}{
%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.02*\textwidth,
								horizontal sep = 0.02*\textwidth},
	cycle list name=mycolorlist,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	ytick pos = left
	]
  
  \nextgroupplot[align=center,legend pos = north west,legend columns=3,ylabel = {$S_{ij}$}, ytick={0,700,1400},yticklabels={0,7,14},
width=0.49*\textwidth, height=0.38*\textwidth, xlabel={},
xtick={0,0.25,0.5},xticklabels={,,},
ymin = -150, ymax = 1500,
xmin = -0.02, xmax = 0.52] % shear for 8 observers
	\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$S_{\num}$}
 };
  \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
   \addplot table [x =shear_F12,y index=\num, only marks] 
    {plot_data/BCC/calibration_data/shear.txt};
    };
    
    
        \def\observer{8}
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
      
                    \node[fill=white, draw=black] at (0.4, 0) {{8 observers}};
                   
                    
    \nextgroupplot[legend pos = outer north east,ylabel = {}, ytick={0,500,1000},yticklabels={},
width=0.49*\textwidth, height=0.38*\textwidth, xlabel={},
xtick={0,0.25,0.5},xticklabels={,,},
ymin = -150, ymax = 1500,
xmin = -0.02, xmax = 0.52] % shear for 16 observers
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
% \addlegendentryexpanded{$P_{\num}$}
 };
    \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =shear_F12,y index=\num, only marks]
     {plot_data/BCC/calibration_data/shear.txt};
    };

    \def\observer{16}
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
        
                    \node[fill=white, draw=black] at  (0.4, 0) {{16 observers}};
    
        \nextgroupplot[ylabel = {$S_{ij}$}, ytick={0,700,1400},yticklabels={0,7,14},
width=0.49*\textwidth, height=0.38*\textwidth, xlabel={$F_{12}$},
xtick={0,0.25,0.5},xticklabels={0,0.25,0.5},
ymin = -150, ymax = 1500,
xmin = -0.02, xmax = 0.52] % shear for 32 observers
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
  \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
   \addplot table [x =shear_F12,y index=\num, only marks] 
    {plot_data/BCC/calibration_data/shear.txt};
    };

        \def\observer{32}
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
                    \node[fill=white, draw=black] at  (0.4, 0) {{32 observers}};
    
    \nextgroupplot[ legend pos=outer north east,ytick={0,700,1400},yticklabels={,,},
width=0.49*\textwidth, height=0.38*\textwidth, xlabel={$F_{12}$},
xtick={0,0.25,0.5},xticklabels={0,0.25,0.5},
ymin = -150, ymax = 1500,
xmin = -0.02, xmax = 0.52] % shear fpr 64 observers
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
    \foreach \num in {9, 10, 11, 12, 13, 14, 15, 16, 17}{
    \addplot table [x =shear_F12,y index=\num, only marks]
     {plot_data/BCC/calibration_data/shear.txt};
    };
     \def\observer{64}
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 1)_shear_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 2)_shear_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(1, 3)_shear_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 1)_shear_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 2)_shear_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(2, 3)_shear_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 1)_shear_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 2)_shear_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/variation_of_observers/\observer/P_(3, 3)_shear_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
                    \node[fill=white, draw=black] at  (0.4, 0) {{64 observers}};

\end{groupplot}
\end{tikzpicture}
%
}
\caption{Variation of observers for $W^{\text{F}}$ for the cubic BCC cell. Points depict the simulation data, while lines and shaded areas depict the calibrated model evaluated with $1,024$ observers. Stress tensor $Q^T\,S(\uuQ\,\uuF)$ \eqref{eq:stress_objectivity} for shear deformation is shown, with normal components in red colors, shear components in blue colors and less important components in gray; stress in $\left[\text{hPa}\right]$.}
\label{fig:BCC_variation_of_observers}
\end{figure}



==> chapter/figures/BCC_volumetric.tex <==
\tikzsetnextfilename{BCC_volumetric}

\begin{figure}[t!]
\centering

\pgfplotstableset{
create on use/J_model/.style={create col/copy column from table={plot_data/BCC_volumetric.txt}{0}}
}

\pgfplotstableset{
create on use/J_data/.style={create col/copy column from table={plot_data/BCC/calibration_data/volumetric.txt}{0}}
}

\resizebox{0.4\textwidth}{!}{
%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{groupplot}[
	group style = {group size = 1 by 1, vertical sep = 0.09*\textwidth,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlistvol,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]

   \nextgroupplot[ytick pos = left, legend pos = north west,legend columns=3,ylabel = {strain energy density}, ytick={0,2000,4000},yticklabels={0,2,4},
width=0.49*\textwidth, height=0.38*\textwidth,xlabel={$F_{11}={J}^{\nicefrac{1}{3}}$},
xtick={0,0.5,1,1.5},xticklabels={0,0.5,1,1.5},
ymin = -110, ymax = 4120,
xmin = -0.021, xmax = 1.54] 

   \addplot table [x =J_data,y index=18, only marks] {plot_data/BCC/calibration_data/volumetric.txt};


             \foreach \num in {1,4}{
    \addplot table [dashed, x = J_model, y index=\num,  mark=none] {plot_data/BCC_volumetric.txt};
    }
        

\addlegendentry{data};
\addlegendentry{$W^{\text{C}}$};
\addlegendentry{$W^{\text{F}}$};


\end{groupplot}
\end{tikzpicture}
%
}
\caption{Evaluation of $W^{\text{C}}$ and $W^{\text{F}}$ for volumetric deformation of the cubic BCC cell; strain energy density in [kJ/m\textsuperscript{3}].}
\label{fig:BCC_volumetric}
\end{figure}



==> chapter/figures/TI_deformation_gradient_model.tex <==
\tikzsetnextfilename{TI_deformation_gradient_model}

\begin{figure}[tp]
\centering

\pgfplotstableset{
create on use/F11_training/.style={create col/copy column from table={plot_data/TI/uniaxial.txt}{0}}
}
\pgfplotstableset{
create on use/F12/.style={create col/copy column from table={plot_data/TI/pure_shear.txt}{1}}
}

\pgfplotstableset{
create on use/F11_mixed_test/.style={create col/copy column from table={plot_data/TI/mixed_test.txt}{0}}
}

\pgfplotstableset{
create on use/F11_biaxial_test/.style={create col/copy column from table={plot_data/TI/biax_test.txt}{0}}
}

\resizebox{0.8\textwidth}{!}{
%
\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.09*\textwidth,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	%ytick pos = left
	]
	
	
	
\nextgroupplot[legend pos = north west,legend columns=3, ylabel = {uniaxial - $S_{ij}$}, ytick={-75, 0, 75, 150},yticklabels={-0.75, 0, 0.75, 1.5},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.5, 1, 1.5, 2},xticklabels={0.5, 1, 1.5, 2 },
ymin = -100, ymax = 155,
xlabel={$F_{11}$},
xmin = 0.45, xmax = 2.05,
ytick pos = left] % uniaxial 
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
\addlegendentryexpanded{$S_{\num}$}
 };
 
 
 
    \foreach \num in {0, 1, 2, 3, 4, 5, 6, 7, 8}{
    \addplot table [x =F11_training,y index=\num, only marks] 
    {plot_data/TI/P_uniaxial.txt};
    };

    
    
    
\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_uniaxial.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_uniaxial.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_uniaxial.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_uniaxial.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_uniaxial.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_uniaxial.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_uniaxial.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_uniaxial.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_uniaxial.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_uniaxial_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_uniaxial_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_uniaxial_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_uniaxial_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_uniaxial_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_uniaxial_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_uniaxial_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_uniaxial_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_uniaxial_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_uniaxial_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_uniaxial_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_uniaxial_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_uniaxial_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_uniaxial_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_uniaxial_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_uniaxial_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_uniaxial_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_uniaxial_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
   

 

   \nextgroupplot[ylabel = {shear - $S_{ij}$}, ytick={-25, 0, 25, 50},yticklabels={-0.25, 0, 0.25, 0.5},
width=0.49*\textwidth, height=0.38*\textwidth, xlabel={$F_{12}$},
xtick={0,0.25,0.5},xticklabels={0,0.25,0.5},
ymin = -30, ymax = 55,
xmin = -0.02, xmax = 0.52,
ytick pos = left] % shear 
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
  \foreach \num in {0, 1, 2, 3, 4, 5, 6, 7, 8}{
   \addplot table [x =F12,y index=\num, only marks] 
    {plot_data/TI/P_pure_shear.txt};
    };

    
    
    
\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_pure_shear.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_pure_shear.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_pure_shear.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_pure_shear.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_pure_shear.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_pure_shear.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_pure_shear.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_pure_shear.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_pure_shear.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_pure_shear_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_pure_shear_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_pure_shear_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_pure_shear_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_pure_shear_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_pure_shear_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_pure_shear_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_pure_shear_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_pure_shear_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_pure_shear_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_pure_shear_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_pure_shear_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_pure_shear_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_pure_shear_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_pure_shear_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_pure_shear_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_pure_shear_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_pure_shear_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};



    \nextgroupplot[legend pos = north west,legend columns=3, ylabel = {biaxial test - $S_{ij}$}, ytick={-75, 0, 75, 150},yticklabels={-0.75, 0, 0.75, 1.5},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.5, 1, 1.5, 2},xticklabels={0.5, 1, 1.5, 2},
ymin = -100, ymax = 160,
xlabel={$F_{11}$},
xmin = 0.45, xmax = 2.05,
ytick pos = left] % biaxial test 

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
    \foreach \num in {0, 1, 2, 3, 4, 5, 6, 7, 8}{
    \addplot table [x =F11_biaxial_test,y index=\num, only marks] 
    {plot_data/TI/P_biax_test.txt};
    };
    
    
    \pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_biax_test.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_biax_test.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_biax_test.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_biax_test.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_biax_test.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_biax_test.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_biax_test.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_biax_test.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_biax_test.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_biax_test_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_biax_test_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_biax_test_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_biax_test_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_biax_test_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_biax_test_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_biax_test_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_biax_test_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_biax_test_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_biax_test_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_biax_test_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_biax_test_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_biax_test_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_biax_test_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_biax_test_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_biax_test_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_biax_test_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_biax_test_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};


    \nextgroupplot[legend pos = north west,legend columns=3, ylabel = {mixed test - $S_{ij}$}, ytick={-30, 0, 30, 60},yticklabels={-0.3, 0, 0.3, 0.6},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.8,1.0,1.2,1.4},xticklabels={0.8,1.0,1.2,1.4},
ymin = -40, ymax = 80,
xlabel={$F_{11}$},
xmin = 0.77, xmax = 1.53,
ytick pos = left] % mixed test 

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
    \foreach \num in {0, 1, 2, 3, 4, 5, 6, 7, 8}{
    \addplot table [x =F11_mixed_test,y index=\num, only marks] 
    {plot_data/TI/P_mixed_test.txt};
    };
    
    
        \pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_mixed_test.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_mixed_test.txt}\data
\addplot [fill=color12,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_mixed_test.txt}\data
\addplot [fill=color13,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_mixed_test.txt}\data
\addplot [fill=color21,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_mixed_test.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_mixed_test.txt}\data
\addplot [fill=color23,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_mixed_test.txt}\data
\addplot [fill=color31,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_mixed_test.txt}\data
\addplot [fill=color32,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_mixed_test.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_mixed_test_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 1)_mixed_test_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_mixed_test_min.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 2)_mixed_test_max.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_mixed_test_min.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(1, 3)_mixed_test_max.txt}\data
\addplot [color13, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_mixed_test_min.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 1)_mixed_test_max.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_mixed_test_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 2)_mixed_test_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_mixed_test_min.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(2, 3)_mixed_test_max.txt}\data
\addplot [color23, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_mixed_test_min.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 1)_mixed_test_max.txt}\data
\addplot [color31, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_mixed_test_min.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 2)_mixed_test_max.txt}\data
\addplot [color32, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_mixed_test_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/TI/W_F/P_(3, 3)_mixed_test_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};

\end{groupplot}
\end{tikzpicture}
%
}
\caption{Evaluation of $W^{\text{F}}$ for transverse isotropy. Points depict data from the analytical model $W^\text{SNE}_\text{ti}$, while lines depict the evaluation of the  calibrated model $W^{\text{F}}$. Normal components of the stress tensor in red colors, shear components in blue, less important components in gray; stress in $\left[\text{hPa}\right]$.}
\label{fig:TI_deformation_gradient_model}
\end{figure}



==> chapter/figures/TI_invariant_model.tex <==
\tikzsetnextfilename{TI_invariant_model}

\begin{figure}[tp]
\centering
\pgfplotstableset{
create on use/F11_training/.style={create col/copy column from table={plot_data/TI/uniaxial.txt}{0}}
}
\pgfplotstableset{
create on use/F12/.style={create col/copy column from table={plot_data/TI/pure_shear.txt}{1}}
}

\pgfplotstableset{
create on use/F11_mixed_test/.style={create col/copy column from table={plot_data/TI/mixed_test.txt}{0}}
}

\pgfplotstableset{
create on use/F11_biaxial_test/.style={create col/copy column from table={plot_data/TI/biax_test.txt}{0}}
}


\resizebox{0.8\textwidth}{!}{
%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.09*\textwidth,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	%ytick pos = left
	]
\nextgroupplot[legend pos = north west,legend columns=3, ylabel = {uniaxial - $S_{ij}$}, ytick={-75, 0, 75, 150},yticklabels={-0.75, 0, 0.75, 1.5},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.5, 1, 1.5, 2},xticklabels={0.5, 1, 1.5, 2 },
ymin = -100, ymax = 155,
xlabel={$F_{11}$},
xmin = 0.45, xmax = 2.05,
ytick pos = left] % uniaxial 
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
\addlegendentryexpanded{$S_{\num}$}
 };
    \foreach \num in {0, 1, 2, 3, 4, 5, 6, 7, 8}{
    \addplot table [x =F11_training,y index=\num, only marks] 
    {plot_data/TI/P_uniaxial.txt};
    };
        \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =F11_training,y index=\num,  mark=none] {plot_data/TI/W_I/P_m_uniaxial.txt};
    };
        
   \nextgroupplot[ylabel = {shear - $S_{ij}$}, ytick={-25, 0, 25, 50},yticklabels={-0.25, 0, 0.25, 0.5},
width=0.49*\textwidth, height=0.38*\textwidth, xlabel={$F_{12}$},
xtick={0,0.25,0.5},xticklabels={0,0.25,0.5},
ymin = -30, ymax = 55,
xmin = -0.02, xmax = 0.52,
ytick pos = left] % shear 
\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
  \foreach \num in {0, 1, 2, 3, 4, 5, 6, 7, 8}{
   \addplot table [x =F12,y index=\num, only marks] 
    {plot_data/TI/P_pure_shear.txt};
    };
    
        \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =F12,y index=\num,  mark=none] {plot_data/TI/W_I/P_m_pure_shear.txt};
    }; 
    
    \nextgroupplot[legend pos = north west,legend columns=3, ylabel = {biaxial test - $S_{ij}$}, ytick={-75, 0, 75, 150},yticklabels={-0.75, 0, 0.75, 1.5},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.5, 1, 1.5, 2},xticklabels={0.5, 1, 1.5, 2},
ymin = -100, ymax = 160,
xlabel={$F_{11}$},
xmin = 0.45, xmax = 2.05,
ytick pos = left] % biaxial test 

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
    \foreach \num in {0, 1, 2, 3, 4, 5, 6, 7, 8}{
    \addplot table [x =F11_biaxial_test,y index=\num, only marks] 
    {plot_data/TI/P_biax_test.txt};
    };

    \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =F11_biaxial_test,y index=\num] {plot_data/TI/W_I/P_m_biax_test.txt};
    };
    
    \nextgroupplot[legend pos = north west,legend columns=3, ylabel = {mixed test - $S_{ij}$}, ytick={-30, 0, 30, 60},yticklabels={-0.3, 0, 0.3, 0.6},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.8,1.0,1.2,1.4},xticklabels={0.8,1.0,1.2,1.4},
ymin = -40, ymax = 80,
xlabel={$F_{11}$},
xmin = 0.77, xmax = 1.53,
ytick pos = left] % mixed test 

\foreach \num in {11, 12, 13, 21, 22, 23, 31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
    \foreach \num in {0, 1, 2, 3, 4, 5, 6, 7, 8}{
    \addplot table [x =F11_mixed_test,y index=\num, only marks] 
    {plot_data/TI/P_mixed_test.txt};
    };

    \foreach \num in {0,1,2,3,4,5,6,7,8}{
    \addplot table [dashed, x =F11_mixed_test,y index=\num] {plot_data/TI/W_I/P_m_mixed_test.txt};
    };

\end{groupplot}
\end{tikzpicture}
%
}
\caption{Evaluation of $W^{\text{I}}$ for transverse isotropy. Points depict data from the analytical model $W^\text{SNE}_\text{ti}$, while lines depict the evaluation of the calibrated model $W^{\text{I}}$. Normal components of the stress tensor are shown in red colors, shear components in blue, less important components in gray; stress in $\left[\text{hPa}\right]$.}
\label{fig:TI_invariant_model}
\end{figure}



==> chapter/figures/X_deformation_gradient_model.tex <==
\tikzsetnextfilename{X_deformation_gradient_model}

\begin{figure}[tp]
\centering
\pgfplotstableset{
create on use/uniax_F11/.style={create col/copy column from table={plot_data/X/calibration_data/uniaxial.txt}{0}}
}

\pgfplotstableset{
create on use/biaxial_F11/.style={create col/copy column from table={plot_data/X/calibration_data/biaxial.txt}{0}}
}

%
\resizebox{0.8\textwidth}{!}{
%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{groupplot}[
	group style = {group size = 2 by 1, vertical sep = 0.09*\textwidth,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlistWFXcell,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	%ytick pos = left
	]
\nextgroupplot[legend pos = north west,legend columns=3, ylabel = {uniaxial - $S_{ij}$}, ytick={0,150,300},yticklabels={0,1.5,3},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.6,1,1.4},xticklabels={0.6,1,1.4},
ymin = -150, ymax = 380,
xlabel={$F_{11}$},
xmin = 0.45, xmax = 1.55,
ytick pos = left] % uniaxial F det F model
\foreach \num in {11, 22, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
\addlegendentryexpanded{$S_{\num}$}
 };
    \foreach \num in {9, 12, 17}{
    \addplot table [x =uniax_F11,y index=\num, only marks] 
    {plot_data/X/calibration_data/uniaxial.txt};
    };
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(1, 1)_uniaxial.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(2, 2)_uniaxial.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(3, 3)_uniaxial.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(1, 1)_uniaxial_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(1, 1)_uniaxial_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(2, 2)_uniaxial_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(2, 2)_uniaxial_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(3, 3)_uniaxial_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(3, 3)_uniaxial_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
   

   
        

   \nextgroupplot[ytick pos = left, ylabel = {equibiaxial - $S_{ij}$},xlabel={$F_{11}$}, ytick={0,1000,2000},yticklabels={0,10,20},
width=0.49*\textwidth, height=0.38*\textwidth,
xtick={0.6,1,1.4},xticklabels={0.6,1,1.4},
ymin = -300, ymax = 2600,
xmin = 0.45, xmax = 1.55] % biaxial F det F model
\foreach \num in {11, 22, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
    \foreach \num in {9,12,17}{
    \addplot table [x =biaxial_F11,y index=\num,  only marks] 
    {plot_data/X/calibration_data/biaxial.txt};
    };
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(1, 1)_biaxial.txt}\data
\addplot [fill=color11,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(2, 2)_biaxial.txt}\data
\addplot [fill=color22,mark=none, draw=none, opacity=0.3] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(3, 3)_biaxial.txt}\data
\addplot [fill=color33,mark=none, draw=none, opacity=0.3] table {\data};

\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(1, 1)_biaxial_min.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(1, 1)_biaxial_max.txt}\data
\addplot [color11, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(2, 2)_biaxial_min.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(2, 2)_biaxial_max.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(3, 3)_biaxial_min.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};
\pgfplotstableread{plot_data/X/calibrated_models/F_det_F_model/P_(3, 3)_biaxial_max.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};

\end{groupplot}
\end{tikzpicture}
%
}
\caption{Evaluation of $W^{\text{F}}$ for the cubic X cell. Points depict the simulation data, while lines and shaded areas depict the calibrated model; stress in $[\text{hPa}]$.}
\label{fig:F_model_X_cell}
\end{figure}


